LayoutFlow: Flow Matching for Layout Generation

Finding a suitable layout represents a crucial task for diverse applications in graphic design. Motivated by simpler and smoother sampling trajectories, we explore the use of Flow Matching as an alternative to current diffusion-based layout generation models. Specifically, we propose LayoutFlow, an efficient flow-based model capable of generating high-quality layouts. Instead of progressively denoising the elements of a noisy layout, our method learns to gradually move, or flow, the elements of an initial sample until it reaches its final prediction. In addition, we employ a conditioning scheme that allows us to handle various generation tasks with varying degrees of conditioning with a single model. Empirically, LayoutFlow performs on par with state-of-the-art models while being significantly faster.

==> tikz_nfe_comparison.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={Number of function evaluations},
        ylabel={FID score},
        y label style={yshift=-14pt},
        xmode=log,
        ymode=log,
        xmin=4, xmax=200,
        ymin=1.5, ymax=60,
        xtick={5, 8, 10, 20, 30, 40, 50, 100, 150.01},
        ytick={2, 3, 5, 10, 20, 50},
        legend pos=north east,
        legend style={cells={anchor=west}}, 
        xmajorgrids=true,
        xminorgrids=true,
        ymajorgrids=true,
        yminorgrids=true,
        grid style=dashed,
        xticklabel ={
            \pgfmathparse{exp(\tick)}
            \pgfmathprintnumber{\pgfmathresult}
        }, % Convert x tick labels to exponential format
        yticklabel={
            \pgfmathparse{exp(\tick)}
            \pgfmathprintnumber{\pgfmathresult}
        }, % Convert y tick labels to exponential format
    ]   
    \addplot[
        color=blue,
        mark=diamond*,
        ]
        coordinates {
        (5, 52.427)
        (8, 12.953)
        (10, 7.473)
        (20, 3.012)
        (30, 2.480)
        (40, 2.330)
        (50, 2.330)
        (100, 2.368)
        (150, 2.335)
        };
        % \addlegendentry{LayoutFlow(ours)}
    \addplot[name path=std_up, color=red!70]coordinates{
        (5, 51.989)
        (8, 12.470)
        (10, 7.177)
        (20, 2.921)
        (30, 2.369)
        (40, 2.257)
        (50, 2.241)
        (100, 2.249)
        (150, 2.239)
    };
    \addplot[name path=std_down, color=red!70]coordinates{
        (5, 52.864)
        (8, 13.437)
        (10, 7.769)
        (20, 3.104)
        (30, 2.591)
        (40, 2.402)
        (50, 2.419)
        (100, 2.486)
        (150, 2.431)
    };
    \addplot[red!50,fill opacity=0.5] fill between[of=std_down and std_up];

    \end{axis}
\end{tikzpicture}

==> tikz_perf_comparison.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={Inference time per sample (in seconds)},
        ylabel={FID score},
        y label style={yshift=-14pt},
        xmode=log,
        xmin=0.0001, xmax=10,
        ymin=0, ymax=15,
        xtick={0.0001, 0.001, 0.01, 0.1, 1, 10},
        ytick={0, 2, 4, 6, 8, 10, 12, 14},
        legend pos=north east,
        legend style={cells={anchor=west}}, 
        xmajorgrids=true,
        xminorgrids=true,
        ymajorgrids=true,
        yminorgrids=true,
        grid style=dashed,
        ]
    \addplot[
        only marks,
        color=red,
        mark=pentagon*,
        ]
        coordinates {
        (1.61, 2.45)
        };
        \addlegendentry{LayoutDiffusion}
    \addplot[
        only marks,
        color=green,
        mark=triangle*,
        ]
        coordinates {
        (0.00035, 13.02)
        };
        \addlegendentry{DLT}
    \addplot[
        only marks,
        color=magenta,
        mark=diamond*,
        ]
        coordinates {
        (0.00166, 4.43)
        };
        \addlegendentry{LayoutDM}
    \addplot[
        only marks,
        color=blue,
        mark=square*,
        ]
        coordinates {
        (0.000175, 2.37)
        };
        \addlegendentry{LayoutFlow(ours)}

    \end{axis}
\end{tikzpicture}
